Characterization of Dielectric Materials by Sparse Signal Processing with Iterative Dictionary Updates

Estimating parameters and properties of various materials without causing damage to the material under test (MUT) is important in many applications. Thus, in this letter, we address this by wireless sensing. Here, the accuracy of the estimation depends on the accurate estimation of the properties of the reflected signal from the MUT (e.g., number of reflections, their amplitudes and time delays). For a layered MUT, there are multiple reflections and, due to the limited bandwidth at the receiver, these reflections superimpose each other. Since the number of reflections coming from the MUT is limited, we propose sparse signal processing (SSP) to decompose the reflected signal. In SSP, a so called dictionary is required to obtain a sparse representation of the signal. Here, instead of a fixed dictionary, a dictionary update technique is proposed to improve the estimation of the reflected signal. To validate the proposed method, a vector network analyzer (VNA) based measurement setup is used. It turns out that the estimated dielectric constants are in close agreement with the dielectric constants of the MUTs reported in literature. Further, the proposed approach outperforms the state-of-the-art model-based curve-fitting approach in thickness estimation.

==> figures/PMMA_03300L1.tex <==
\addplot [color=black,line width=1.0pt,]
  table[row sep=crcr]{%
-0.0498046875	-13.6663867988917\\
-0.048828125	-7.04388134422811\\
-0.0478515625	-3.49041855025883\\
-0.046875	-1.67295939775991\\
-0.0458984375	-1.0658938337619\\
-0.044921875	-1.55802479633546\\
-0.0439453125	-3.33117430930799\\
-0.04296875	-7.07932325353923\\
-0.0419921875	-14.2676181254925\\
-0.041015625	-10.4420609944429\\
-0.0400390625	-4.46900442626991\\
-0.0390625	-1.353653514434\\
-0.0380859375	0.185832390293702\\
-0.037109375	0.559545756209133\\
-0.0361328125	-0.19052498196394\\
-0.03515625	-2.34330269774227\\
-0.0341796875	-6.86116424564469\\
-0.033203125	-13.8956731128342\\
-0.0322265625	-6.61413646918649\\
-0.03125	-1.50107771613341\\
-0.0302734375	1.19167965921653\\
-0.029296875	2.46600570149869\\
-0.0283203125	2.61570537479258\\
-0.02734375	1.60877817023778\\
-0.0263671875	-0.952806586879293\\
-0.025390625	-6.38918729354441\\
-0.0244140625	-10.841822014275\\
-0.0234375	-2.61107740943465\\
-0.0224609375	1.83128906901617\\
-0.021484375	4.19655344035211\\
-0.0205078125	5.25109908594953\\
-0.01953125	5.19073442957569\\
-0.0185546875	3.89406861975238\\
-0.017578125	0.762826305340226\\
-0.0166015625	-6.1171452080891\\
-0.015625	-4.73240225475505\\
-0.0146484375	2.6125807724272\\
-0.013671875	6.45869282546945\\
-0.0126953125	8.57278242186993\\
-0.01171875	9.48896586175589\\
-0.0107421875	9.29464209526694\\
-0.009765625	7.73174782113606\\
-0.0087890625	3.76667279136453\\
-0.0078125	-5.47589471429327\\
-0.0068359375	4.32083348016536\\
-0.005859375	10.9010894263711\\
-0.0048828125	14.8026357704148\\
-0.00390625	17.4215210451782\\
-0.0029296875	19.2241771408775\\
-0.001953125	20.4134835152608\\
-0.0009765625	21.0868497855953\\
0	21.2872725968558\\
0.0009765625	21.0225215657753\\
0.001953125	20.2733935209322\\
0.0029296875	19.0044684470401\\
0.00390625	17.2143011728878\\
0.0048828125	15.1705854814762\\
0.005859375	13.9993684921381\\
0.0068359375	14.8781869634564\\
0.0078125	16.7559979987474\\
0.0087890625	18.4246621103642\\
0.009765625	19.568862624029\\
0.0107421875	20.1770534620315\\
0.01171875	20.2786455085343\\
0.0126953125	19.8855860939819\\
0.013671875	18.978108920568\\
0.0146484375	17.491945652311\\
0.015625	15.2895342981957\\
0.0166015625	12.0876928272678\\
0.017578125	7.29583522549204\\
0.0185546875	1.04689428059505\\
0.01953125	3.08230185190596\\
0.0205078125	6.97265244541108\\
0.021484375	8.84294438402939\\
0.0224609375	9.33468306324948\\
0.0234375	8.72385806461453\\
0.0244140625	6.98121903634226\\
0.025390625	3.70389963601261\\
0.0263671875	-2.64865654490171\\
0.02734375	-12.2416953111897\\
0.0283203125	-1.36997588882482\\
0.029296875	2.85846484519039\\
0.0302734375	4.67691233580388\\
0.03125	5.10445858091398\\
0.0322265625	4.39006622524098\\
0.033203125	2.43323782757741\\
0.0341796875	-1.34819376716008\\
0.03515625	-9.02673441530363\\
0.0361328125	-9.34048261614952\\
0.037109375	-2.22199739263105\\
0.0380859375	0.991961109362399\\
0.0390625	2.38129489139311\\
0.0400390625	2.53435175003453\\
0.041015625	1.5642457979376\\
0.0419921875	-0.738688384345225\\
0.04296875	-5.2027731959437\\
0.0439453125	-14.1547719914991\\
0.044921875	-8.78100049178002\\
0.0458984375	-3.10269027424704\\
0.046875	-0.446388897129516\\
0.0478515625	0.63528545382366\\
0.048828125	0.551712086683801\\
0.0498046875	-0.66674223221264\\
};
\addlegendentry{Received Signal}

\addplot [color=red,dash pattern={on 4pt off 4pt},  line width=3pt,]
table[row sep=crcr]{%
-0.0498046875	-13.760099222918\\
-0.048828125	-7.0383808837459\\
-0.0478515625	-3.48098790376701\\
-0.046875	-1.66986300110427\\
-0.0458984375	-1.07297900411792\\
-0.044921875	-1.5799502575175\\
-0.0439453125	-3.37747535632918\\
-0.04296875	-7.17579594694903\\
-0.0419921875	-14.4140526210846\\
-0.041015625	-10.2727803549999\\
-0.0400390625	-4.36531480083313\\
-0.0390625	-1.28243218248003\\
-0.0380859375	0.238687048538092\\
-0.037109375	0.599598459889745\\
-0.0361328125	-0.161471381298042\\
-0.03515625	-2.32739777891089\\
-0.0341796875	-6.87673681990051\\
-0.033203125	-14.0539863622606\\
-0.0322265625	-6.62219231953449\\
-0.03125	-1.49373137472397\\
-0.0302734375	1.1980802751363\\
-0.029296875	2.46844557927273\\
-0.0283203125	2.61224082583238\\
-0.02734375	1.59597750511093\\
-0.0263671875	-0.984828182230624\\
-0.025390625	-6.48886879075241\\
-0.0244140625	-10.9489870717337\\
-0.0234375	-2.58883301905689\\
-0.0224609375	1.85307378724654\\
-0.021484375	4.21464793149204\\
-0.0205078125	5.26643753241382\\
-0.01953125	5.20443867924235\\
-0.0185546875	3.90771541277052\\
-0.017578125	0.780806580658018\\
-0.0166015625	-6.06253940573176\\
-0.015625	-4.70109875913265\\
-0.0146484375	2.6187405231643\\
-0.013671875	6.46156759737568\\
-0.0126953125	8.5746016623797\\
-0.01171875	9.49036223556\\
-0.0107421875	9.29605709015067\\
-0.009765625	7.73388776685791\\
-0.0087890625	3.77195136996867\\
-0.0078125	-5.45238117096436\\
-0.0068359375	4.31662627380481\\
-0.005859375	10.8973622037335\\
-0.0048828125	14.7994865150851\\
-0.00390625	17.4188042684098\\
-0.0029296875	19.2218412197889\\
-0.001953125	20.4115257019594\\
-0.0009765625	21.0852920049796\\
0	21.2861495513443\\
0.0009765625	21.021872220612\\
0.001953125	20.2732470291843\\
0.0029296875	19.0048019841969\\
0.00390625	17.2148932985186\\
0.0048828125	15.1705988366226\\
0.005859375	13.9974326320832\\
0.0068359375	14.875247954313\\
0.0078125	16.7538647941397\\
0.0087890625	18.4236698963087\\
0.009765625	19.5688640301883\\
0.0107421875	20.1778732598273\\
0.01171875	20.2801339715673\\
0.0126953125	19.8876021266278\\
0.013671875	18.9804924709922\\
0.0146484375	17.4944761675914\\
0.015625	15.2918422698041\\
0.0166015625	12.0890006768513\\
0.017578125	7.29396960477096\\
0.0185546875	1.03889455865106\\
0.01953125	3.08819921483502\\
0.0205078125	6.98057213209247\\
0.021484375	8.8502084317683\\
0.0224609375	9.34077231759123\\
0.0234375	8.72816543978091\\
0.0244140625	6.98255631618688\\
0.025390625	3.69928660433282\\
0.0263671875	-2.67160405420863\\
0.02734375	-12.2322610738011\\
0.0283203125	-1.34398112070965\\
0.029296875	2.87463696298116\\
0.0302734375	4.68705452711037\\
0.03125	5.10912224350031\\
0.0322265625	4.38835015100633\\
0.033203125	2.42243026468241\\
0.0341796875	-1.37590882744189\\
0.03515625	-9.10202486561144\\
0.0361328125	-9.29031803403818\\
0.037109375	-2.19742710473825\\
0.0380859375	1.00035664881886\\
0.0390625	2.37816336195968\\
0.0400390625	2.52082431929003\\
0.041015625	1.54000022887932\\
0.0419921875	-0.775176174861755\\
0.04296875	-5.25507366053969\\
0.0439453125	-14.1937693457067\\
0.044921875	-8.78475906017067\\
0.0458984375	-3.13597285526278\\
0.046875	-0.488295338572976\\
0.0478515625	0.598422284379055\\
0.048828125	0.542386747151489\\
0.0498046875	-0.598865140298494\\
};
\addlegendentry{Recovered Signal}

\addplot[mycolor1,ultra thick,mark=diamond*,  mark options={solid, mycolor1,scale=2}] coordinates {%
		(	0, -45 )  (
	0,	20.53785257127)
};
\addlegendentry{Reflection 1}

\addplot[mycolor2,ultra thick,mark=triangle*,  mark options={solid, mycolor2,scale=2}] coordinates {%
			(	0.010375, -45 )  (
	0.010375,	19.4193536001169)
};
\addlegendentry{Reflection 2}

\addplot[mycolor6,ultra thick,mark=star,  mark options={solid, mycolor6,scale=2}] coordinates {%
	(	0.01575, -45 )  (
	0.01575,-8.55693700442911)
};
\addlegendentry{Reflection 3}

\addplot[orange,ultra thick,mark=square*,  mark options={solid, orange,scale=1.5}] coordinates {%
	(	0.0215, -45 )  (
	0.0215,8.30998998653254)
};
\addlegendentry{Reflection 4}

\addplot[mycolor3,ultra thick,mark=o,  mark options={solid, mycolor3,scale=1.5}] coordinates {%
	(	0.03175, -45 )  (
	0.03175,-20.6629473772223)
};
\addlegendentry{Reflection 5}

\addplot[mycolor4,ultra thick,mark=pentagon*,  mark options={solid, mycolor4,scale=1.5}] coordinates {%
	(	0.0405, -45 )  (
	0.0405,-21.8553867213295)
};
\addlegendentry{Reflection 6}
% add dummy data for legend
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.080039063, -45 ) 
	( 0.080039063, -21.6337375 ) };
\addlegendentry{Other reflections}

==> figures/PMMA_03300L2.tex <==
\addplot [color=black,line width=1.0pt,]
table[row sep=crcr]{%
-0.0498046875	-13.6663867988917\\
-0.048828125	-7.04388134422811\\
-0.0478515625	-3.49041855025883\\
-0.046875	-1.67295939775991\\
-0.0458984375	-1.0658938337619\\
-0.044921875	-1.55802479633546\\
-0.0439453125	-3.33117430930799\\
-0.04296875	-7.07932325353923\\
-0.0419921875	-14.2676181254925\\
-0.041015625	-10.4420609944429\\
-0.0400390625	-4.46900442626991\\
-0.0390625	-1.353653514434\\
-0.0380859375	0.185832390293702\\
-0.037109375	0.559545756209133\\
-0.0361328125	-0.19052498196394\\
-0.03515625	-2.34330269774227\\
-0.0341796875	-6.86116424564469\\
-0.033203125	-13.8956731128342\\
-0.0322265625	-6.61413646918649\\
-0.03125	-1.50107771613341\\
-0.0302734375	1.19167965921653\\
-0.029296875	2.46600570149869\\
-0.0283203125	2.61570537479258\\
-0.02734375	1.60877817023778\\
-0.0263671875	-0.952806586879293\\
-0.025390625	-6.38918729354441\\
-0.0244140625	-10.841822014275\\
-0.0234375	-2.61107740943465\\
-0.0224609375	1.83128906901617\\
-0.021484375	4.19655344035211\\
-0.0205078125	5.25109908594953\\
-0.01953125	5.19073442957569\\
-0.0185546875	3.89406861975238\\
-0.017578125	0.762826305340226\\
-0.0166015625	-6.1171452080891\\
-0.015625	-4.73240225475505\\
-0.0146484375	2.6125807724272\\
-0.013671875	6.45869282546945\\
-0.0126953125	8.57278242186993\\
-0.01171875	9.48896586175589\\
-0.0107421875	9.29464209526694\\
-0.009765625	7.73174782113606\\
-0.0087890625	3.76667279136453\\
-0.0078125	-5.47589471429327\\
-0.0068359375	4.32083348016536\\
-0.005859375	10.9010894263711\\
-0.0048828125	14.8026357704148\\
-0.00390625	17.4215210451782\\
-0.0029296875	19.2241771408775\\
-0.001953125	20.4134835152608\\
-0.0009765625	21.0868497855953\\
0	21.2872725968558\\
0.0009765625	21.0225215657753\\
0.001953125	20.2733935209322\\
0.0029296875	19.0044684470401\\
0.00390625	17.2143011728878\\
0.0048828125	15.1705854814762\\
0.005859375	13.9993684921381\\
0.0068359375	14.8781869634564\\
0.0078125	16.7559979987474\\
0.0087890625	18.4246621103642\\
0.009765625	19.568862624029\\
0.0107421875	20.1770534620315\\
0.01171875	20.2786455085343\\
0.0126953125	19.8855860939819\\
0.013671875	18.978108920568\\
0.0146484375	17.491945652311\\
0.015625	15.2895342981957\\
0.0166015625	12.0876928272678\\
0.017578125	7.29583522549204\\
0.0185546875	1.04689428059505\\
0.01953125	3.08230185190596\\
0.0205078125	6.97265244541108\\
0.021484375	8.84294438402939\\
0.0224609375	9.33468306324948\\
0.0234375	8.72385806461453\\
0.0244140625	6.98121903634226\\
0.025390625	3.70389963601261\\
0.0263671875	-2.64865654490171\\
0.02734375	-12.2416953111897\\
0.0283203125	-1.36997588882482\\
0.029296875	2.85846484519039\\
0.0302734375	4.67691233580388\\
0.03125	5.10445858091398\\
0.0322265625	4.39006622524098\\
0.033203125	2.43323782757741\\
0.0341796875	-1.34819376716008\\
0.03515625	-9.02673441530363\\
0.0361328125	-9.34048261614952\\
0.037109375	-2.22199739263105\\
0.0380859375	0.991961109362399\\
0.0390625	2.38129489139311\\
0.0400390625	2.53435175003453\\
0.041015625	1.5642457979376\\
0.0419921875	-0.738688384345225\\
0.04296875	-5.2027731959437\\
0.0439453125	-14.1547719914991\\
0.044921875	-8.78100049178002\\
0.0458984375	-3.10269027424704\\
0.046875	-0.446388897129516\\
0.0478515625	0.63528545382366\\
0.048828125	0.551712086683801\\
0.0498046875	-0.66674223221264\\
};
%\addlegendentry{Received Signal}

\addplot [color=red,dash pattern={on 4pt off 4pt},  line width=3pt,]
table[row sep=crcr]{%
	-0.0498046875	-13.7069027172758\\
	-0.048828125	-7.13717362803231\\
	-0.0478515625	-3.50146351360069\\
	-0.046875	-1.62773450525459\\
	-0.0458984375	-0.97517458319494\\
	-0.044921875	-1.42005931311266\\
	-0.0439453125	-3.12608556210659\\
	-0.04296875	-6.72722092640093\\
	-0.0419921875	-13.4203424666101\\
	-0.041015625	-10.3629864732597\\
	-0.0400390625	-4.45522869877228\\
	-0.0390625	-1.30911872302092\\
	-0.0380859375	0.262372771574753\\
	-0.037109375	0.670266143267606\\
	-0.0361328125	-0.0351334160254151\\
	-0.03515625	-2.11176522668178\\
	-0.0341796875	-6.44000996349807\\
	-0.033203125	-13.3058504641936\\
	-0.0322265625	-6.76470577074874\\
	-0.03125	-1.58744763711026\\
	-0.0302734375	1.15427059676133\\
	-0.029296875	2.46334464585073\\
	-0.0283203125	2.64372753508379\\
	-0.02734375	1.67247803523124\\
	-0.0263671875	-0.829855122745544\\
	-0.025390625	-6.1033872384264\\
	-0.0244140625	-10.7443993084954\\
	-0.0234375	-2.71226168897051\\
	-0.0224609375	1.76864405576135\\
	-0.021484375	4.16029275424657\\
	-0.0205078125	5.23473136630526\\
	-0.01953125	5.19334923209778\\
	-0.0185546875	3.92129864583624\\
	-0.017578125	0.838704658561648\\
	-0.0166015625	-5.86819068835218\\
	-0.015625	-4.79356935354258\\
	-0.0146484375	2.5344107455778\\
	-0.013671875	6.39709331026373\\
	-0.0126953125	8.52038496067997\\
	-0.01171875	9.44057614530663\\
	-0.0107421875	9.24527416094024\\
	-0.009765625	7.67234453864153\\
	-0.0087890625	3.66067229877184\\
	-0.0078125	-6.04011960059105\\
	-0.0068359375	4.28771436683545\\
	-0.005859375	10.8931766370907\\
	-0.0048828125	14.7963863397015\\
	-0.00390625	17.415051727089\\
	-0.0029296875	19.2173111933307\\
	-0.001953125	20.4062621724974\\
	-0.0009765625	21.0793387155905\\
	0	21.2795436422808\\
	0.0009765625	21.0146729610015\\
	0.001953125	20.2656001554671\\
	0.0029296875	18.9971002082077\\
	0.00390625	17.2082045539871\\
	0.0048828125	15.1674402768911\\
	0.005859375	13.9997901571684\\
	0.0068359375	14.8779986497828\\
	0.0078125	16.7530095599932\\
	0.0087890625	18.419617508323\\
	0.009765625	19.5625941343949\\
	0.0107421875	20.1700861943575\\
	0.01171875	20.2713235938077\\
	0.0126953125	19.8781747970661\\
	0.013671875	18.9708573782058\\
	0.0146484375	17.4851376220034\\
	0.015625	15.2835528543908\\
	0.0166015625	12.0831213106228\\
	0.017578125	7.29327956585475\\
	0.0185546875	1.03733343729378\\
	0.01953125	3.06138339938652\\
	0.0205078125	6.95779749839236\\
	0.021484375	8.83187683959759\\
	0.0224609375	9.32661855407316\\
	0.0234375	8.71896858819784\\
	0.0244140625	6.98052435327556\\
	0.025390625	3.71022361080981\\
	0.0263671875	-2.62514558765317\\
	0.02734375	-12.3156732805175\\
	0.0283203125	-1.40372556037281\\
	0.029296875	2.84006987481363\\
	0.0302734375	4.66624562210352\\
	0.03125	5.0998776574097\\
	0.0322265625	4.39176137960377\\
	0.033203125	2.44299807532843\\
	0.0341796875	-1.32487299086829\\
	0.03515625	-8.97337200400941\\
	0.0361328125	-9.39597987367584\\
	0.037109375	-2.24448790747215\\
	0.0380859375	0.984308328921989\\
	0.0390625	2.3831306300043\\
	0.0400390625	2.54417381752527\\
	0.041015625	1.58207582469625\\
	0.0419921875	-0.711232776482403\\
	0.04296875	-5.1587961638884\\
	0.0439453125	-14.0554045439731\\
	0.044921875	-8.76119600928656\\
	0.0458984375	-3.07902240055196\\
	0.046875	-0.419517582356404\\
	0.0478515625	0.659932574824855\\
	0.048828125	0.564479961163385\\
	0.0498046875	-0.68615173308427\\
};	
%\addlegendentry{ Recovered Signal}

\addplot[mycolor1,ultra thick,mark=diamond*,  mark options={solid, mycolor1,scale=2}] coordinates {%  
	( 0, -45 ) 
	( 0, 20.58284552 ) }; 
%\addlegendentry{Reflection 1}  
\addplot [mycolor2,ultra thick,mark=triangle*,  mark options={solid, mycolor2,scale=2}] coordinates {%  
	( 0.005859375, -45 ) 
	( 0.005859375, -3.071367696 ) };
%\addlegendentry{Reflection 2}
\addplot[mycolor6,ultra thick,mark=star,  mark options={solid, mycolor6,scale=2}] coordinates {%  
	( 0.010742188, -45 ) 
	( 0.010742188, 17.31419687 ) }; 
%\addlegendentry{Reflection 3}
\addplot [orange,ultra thick,mark=square*,  mark options={solid, orange,scale=1.5}] coordinates {%  
	( 0.015625, -45 ) 
	( 0.015625, 8.263946843 ) };
%\addlegendentry{Reflection 4}
\addplot [mycolor3,ultra thick,mark=o,  mark options={solid, mycolor3,scale=1.5}] coordinates {%  
	( 0.020507813, -45 ) 
	( 0.020507813, 1.98737876 ) };
%\addlegendentry{Reflection 5}
\addplot [mycolor4,ultra thick,mark=pentagon*,  mark options={solid, mycolor4,scale=1.5}] coordinates {%  
	( 0.025390625, -45 ) 
	( 0.025390625, -10.612806 ) };
%\addlegendentry{Reflection 6}
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.030273438, -45 ) 
	( 0.030273438, -5.248013651 ) };
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.03515625, -45 ) 
	( 0.03515625, -4.94633436 ) };
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.045898438, -45 ) 
	( 0.045898438, -7.905395266 ) };

\addplot[mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.044921875, -45 ) 
	( 0.044921875, -36.67961571 ) };

\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.038085938, -45 ) 
	( 0.038085938, -24.27151064 ) };,  
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.047851563, -45 ) 
	( 0.047851563, -24.5674816 ) };
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.046875, -45 ) 
	( 0.046875, -34.30245629 ) };
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.045898438, -45 ) 
	( 0.045898438, -32.15727888 ) };
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.048828125, -45 ) 
	( 0.048828125, -37.99390491 ) };
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.043945313, -45 ) 
	( 0.043945313, -38.74118727 ) };
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.041015625, -45 ) 
	( 0.041015625, -36.51851644 ) };
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.04296875, -45 ) 
	( 0.04296875, -29.30534812 ) };
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.044921875, -45 ) 
	( 0.044921875, -34.9267566 ) };
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.041992188, -45 ) 
	( 0.041992188, -41.17665775 ) };
\addplot [mycolor5,ultra thick,mark=*, mark options={solid, mycolor5,scale=1}] coordinates {%  
	( 0.040039063, -45 ) 
	( 0.040039063, -21.6337375 ) };
%\addlegendentry{Other reflections}
